Nash Equilibrium Control Policy against Bus-off Attacks in CAN Networks

A bus-off attack is a denial-of-service (DoS) attack which exploits error handling in the controller area network (CAN) to induce an honest node to disconnect itself from the CAN bus. This paper develops a stochastic transmission policy as a countermeasure for the controller-transmitter pair against the bus-off attack. We model this as a non-zero-sum linear-quadratic-Gaussian game between the controller-transmitter pair and the attacker. We derive Nash equilibria of the game for two different information structures of the attacker. We show that the attacker has a dominant attack strategy under both information structures. Under the dominant attack strategy, we show that the optimal control policy is linear in the system state. We further identify a necessary and a sufficient conditions on the transmission policy to have bounded average cost. The theoretical results are complemented by a detailed case study of a bus-off attack on a vehicular adaptive cruise control model.

==> Tikz_mc.tex <==
\begin{tikzpicture}[>=stealth', shorten >=1pt, auto,
    node distance=2.5cm, scale=1, 
    transform shape, align=center, 
    state/.style={circle, draw, minimum size=1.2cm},font = \LARGE]

% Draw the states
\node[state] at (0,0) (0) {$0$};
\node[state] at (3,0) (1) {$1$};
\node at (6,0) (1n) {$\cdots$};
\node[state] at (9,0) (1e) {$e_+$};

\node at (12,0) (1n1) {$\cdots$};

\node[state] at (15,0) (2e) {$2e_+$};

\node at (18,0) (2n2) {$\cdots$};
\node at (21,0) (22n2) {$\cdots$};

\node at (24,0) (k2n2) {$\cdots$};
\node at (27,0) (1ke) {$\cdots$};
\node[state] at (30,0) (ke) {$\bar{k}e_+$};

\node at (33,0) (ken) {$\cdots$};
\node[state] at (36,0) (be) {$\bar e$};

% \node at (0,-2) (k2n2) {$\cdots$};
% \node at (2,-2) (1ke) {$\cdots$};
% \node[state] at (4,-2) (ke) {$\bar{k}e_+$};

% \node at (6,-2) (ken) {$\cdots$};
% \node[state] at (8,-2) (be) {$\bar e$};

% Connect the states with arrows
\draw[every loop]
(0) edge[bend left, auto = left] node {$q$} (1e)
(1) edge[bend left, auto = left] node {$1-q$} (0)
(0) edge[loop above] node {$1-q$} (0)
(1n) edge[bend left, auto = left]  node {$1-q$} (1)
(1e) edge[bend left, auto = left] node {$1-q$} (1n)
(1n1) edge[bend left, auto = left] node {$1-q$} (1e)
(1) edge[bend left, auto = left] node {$q$} (1n1)

(1e) edge[bend left, auto = left] node {$q$} (2e)
(2e) edge[bend left, auto = left] node {$1-q$} (1n1)

(2n2) edge[bend left, auto = left] node {$1-q$} (2e)
(2e) edge[bend left, auto = left] node {$q$} (22n2)
(22n2) edge[bend left, auto = left] node {$1-q$} (2n2)

(k2n2) edge[bend left, auto = left] node {$q$} (ke)
(ke) edge[bend left, auto = left] node {$1-q$} (1ke)
(1ke) edge[bend left, auto = left] node {$1-q$} (k2n2)

(ken) edge[bend left, auto = left] node {$1-q$} (ke)
(ke) edge[bend left, auto = left] node {$q$} (be)

(be) edge[loop below] node {$1$} (be);

\end{tikzpicture}
